Zooming in on Individual Star Formation: Low- and High-mass Stars

Star formation is a multi-scale, multi-physics problem ranging from the size scale of molecular clouds ($\sim$10s pc) down to the size scales of dense prestellar cores ($\sim$0.1 pc) that are the birth sites of stars. Several physical processes like turbulence, magnetic fields and stellar feedback, such as radiation pressure and outflows, are more or less important for different stellar masses and size scales. During the last decade a variety of technological and computing advances have transformed our understanding of star formation through the use of multi-wavelength observations, large scale observational surveys, and multi-physics multi-dimensional numerical simulations. Additionally, the use of synthetic observations of simulations have provided a useful tool to interpret observational data and evaluate the importance of various physical processes on different scales in star formation. Here, we review these recent advancements in both high- ($M \gtrsim 8 \, M_{\rm \odot}$) and low-mass star formation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

